Matching Queues with Reneging: a Product Form Solution

Motivated by growing applications in two-sided markets, we study a parallel matching queue with reneging. Demand and supply units arrive to the system and are matched in an FCFS manner according to a compatibility graph specified by an N-system. If they cannot be matched upon arrival, they queue and may abandon the system as time goes by. We derive explicit product forms of the steady state distributions of this system by identifying a partial balance condition.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore


==> approach-new.tikz <==
\begin{tikzpicture}[baseline=0pt]
\def\sy{0.6};
\def\sx{2};
\coordinate (A) at (5,5.25);
\node at (A) {Connection with no reneging};
\draw[-,line width=0.4mm]($(A)+(-\sx,\sy)$)--($(A)+(\sx,\sy)$);
\draw[-,line width=0.4mm]($(A)+(-\sx,-\sy)$)--($(A)+(\sx,-\sy)$);
\draw[-,line width=0.4mm]($(A)+(-\sx,-\sy)$)--($(A)+(-\sx,\sy)$);
\draw[-,line width=0.4mm]($(A)+(\sx,\sy)$)--($(A)+(\sx,-\sy)$);




\coordinate (B) at (5,3.7);
\node[align=center] at ($(B)+(0,+0.1)$) {Product form:\\ $f(m)\cdot g(m+n)\cdot B$};
\draw[-,line width=0.4mm]($(B)+(-\sx,\sy)$)--($(B)+(\sx,\sy)$);
\draw[-,line width=0.4mm]($(B)+(-\sx,-\sy)$)--($(B)+(\sx,-\sy)$);
\draw[-,line width=0.4mm]($(B)+(-\sx,-\sy)$)--($(B)+(-\sx,\sy)$);
\draw[-,line width=0.4mm]($(B)+(\sx,\sy)$)--($(B)+(\sx,-\sy)$);


%%%%left side steps
\coordinate (C) at (2,2.0);
\node[align=center] at (C) {Partial balance:\\ Eq. \eqref{eq:key-step-partial}};
\draw[-,line width=0.4mm]($(C)+(-\sx,\sy)$)--($(C)+(\sx,\sy)$);
\draw[-,line width=0.4mm]($(C)+(-\sx,-\sy)$)--($(C)+(\sx,-\sy)$);
\draw[-,line width=0.4mm]($(C)+(-\sx,-\sy)$)--($(C)+(-\sx,\sy)$);
\draw[-,line width=0.4mm]($(C)+(\sx,\sy)$)--($(C)+(\sx,-\sy)$);


\coordinate (D) at (2,0.5);
\node[align=center] at ($(D)+(0,0.1)$) {Parametric form Eq. \eqref{eq:sol-f} of $f$ \\ with parameters $a$ and $b$};
\draw[-,line width=0.4mm]($(D)+(-\sx,\sy)$)--($(D)+(\sx,\sy)$);
\draw[-,line width=0.4mm]($(D)+(-\sx,-\sy)$)--($(D)+(\sx,-\sy)$);
\draw[-,line width=0.4mm]($(D)+(-\sx,-\sy)$)--($(D)+(-\sx,\sy)$);
\draw[-,line width=0.4mm]($(D)+(\sx,\sy)$)--($(D)+(\sx,-\sy)$);


%%%%right side steps
\coordinate (E) at (8,1.25);
\node[align=center] at (E) {Solve $g$ via \revision{connection}\\
\revision{to birth-and-death process}:\\ Eq. \eqref{eq:recur-g} };
\draw[-,line width=0.4mm]($(E)+(-\sx,\sy)$)--($(E)+(\sx,\sy)$);
\draw[-,line width=0.4mm]($(E)+(-\sx,-\sy)$)--($(E)+(\sx,-\sy)$);
\draw[-,line width=0.4mm]($(E)+(-\sx,-\sy)$)--($(E)+(-\sx,\sy)$);
\draw[-,line width=0.4mm]($(E)+(\sx,\sy)$)--($(E)+(\sx,-\sy)$);








%%%%%%%%%%%%%%%
\coordinate (G) at (5,-1.25);
\node[align=center] at (G){Candidate $\pi_{m,n}$};
\draw[-,line width=0.4mm]($(G)+(-\sx,\sy)$)--($(G)+(\sx,\sy)$);
\draw[-,line width=0.4mm]($(G)+(-\sx,-\sy)$)--($(G)+(\sx,-\sy)$);
\draw[-,line width=0.4mm]($(G)+(-\sx,-\sy)$)--($(G)+(-\sx,\sy)$);
\draw[-,line width=0.4mm]($(G)+(\sx,\sy)$)--($(G)+(\sx,-\sy)$);


%%%%%%%%%%%connections

\draw[-,line width=0.4mm]($(A)+(0,-\sy)$)--($(B)+(0,\sy)$);
\draw[-,line width=0.4mm]($(C)+(0,-\sy)$)--($(D)+(0,\sy)$);
\draw[-,line width=0.4mm]($(E)+(0,-\sy)$)--($(E)+(0,\sy-2.25)$);
\draw[-,line width=0.4mm]($(E)+(0,\sy-2.25)$)--($(G)+(0,\sy+0.25)$);
\draw[-,line width=0.4mm]($(E)+(0,\sy)$)--($(E)+(0,\sy+1.0)$);
\draw[-,line width=0.4mm]($(E)+(0,\sy+1.0)$)--($(B)+(0,-\sy-0.25)$);
\draw[-,line width=0.4mm]($(B)+(0,-\sy)$)--($(B)+(0,-\sy-0.25)$);
\draw[-,line width=0.4mm]($(C)+(0,\sy+0.25)$)--($(B)+(0,-\sy-0.25)$);
\draw[-,line width=0.4mm]($(C)+(0,\sy+0.25)$)--($(C)+(0,\sy)$);
\draw[-,line width=0.4mm]($(C)+(0,\sy+0.25)$)--($(B)+(0,-\sy-0.25)$);


\draw[-,line width=0.4mm]($(G)+(0,\sy)$)--($(G)+(0,\sy+0.25)$);
\draw[-,line width=0.4mm]($(D)+(0,-\sy-0.25)$)--($(G)+(0,\sy+0.25)$);
\draw[-,line width=0.4mm]($(D)+(0,-\sy-0.25)$)--($(D)+(0,-\sy)$);
% \draw[-,line width=0.4mm]($(F)+(0,-\sy-0.25)$)--($(G)+(0,\sy+0.25)$);
% \draw[-,line width=0.4mm]($(F)+(0,-\sy-0.25)$)--($(F)+(0,-\sy)$);

%%%%%%%STEPS
\node[rotate=0,font=\fontsize{8.5}{3.5}\selectfont] at ($(A)+(1.4,-0.375)$){\textbf{Step 0}};
\node[rotate=0,font=\fontsize{8.5}{3.5}\selectfont] at ($(B)+(1.4,-0.375)$){\textbf{Step 1}};
\node[rotate=0,font=\fontsize{8.5}{3.5}\selectfont] at ($(C)+(1.4,-0.4)$){\textbf{Step 2}};
\node[rotate=0,font=\fontsize{8.5}{3.5}\selectfont] at ($(D)+(1.4,-0.4)$){\textbf{Step 3}};
\node[rotate=0,font=\fontsize{8.5}{3.5}\selectfont] at ($(E)+(1.4,-0.4)$){\textbf{Step 4}};
\node[rotate=0,font=\fontsize{8.5}{3.5}\selectfont] at ($(G)+(1.4,-0.375)$){\textbf{Step 5}};


\end{tikzpicture}

==> fig3-cases.tikz <==
\begin{tikzpicture}[baseline=0pt]
\def\sf{-2}
\def\sg{4.5}
%------rectagle1
% \node[rotate=90] at (-10.5,3){\Large \textbf{Supply Side}};

%first row
\draw[line width=0.6mm] (-7,4.5)--(-4,4.5);
\draw[line width=0.6mm] (-7,3.5)--(-4,3.5);
\draw[line width=0.6mm] (-4,3.5)--(-4,4.5);


\draw[line width=0.6mm] (7-\sg,4.5)--(4-\sg,4.5);
\draw[line width=0.6mm] (7-\sg,3.5)--(4-\sg,3.5);
\draw[line width=0.6mm] (4-\sg,3.5)--(4-\sg,4.5);


\node at (-4.65,4.0) {\Large $m$};
\node at (-6,4.0) {\Large $n$};
\draw[line width=0.6mm] (-5.25,4.5)--(-5.25,3.5);
\node at (1.0,4.0) {\Large no demand};

\node at (-4.65,4.75){\large Type 2};
\node at (-6.2,4.75){\large Unknown};

%second row

\draw[line width=0.6mm] (7-\sg,4.5+\sf)--(4-\sg,4.5+\sf);
\draw[line width=0.6mm] (7-\sg,3.5+\sf)--(4-\sg,3.5+\sf);
\draw[line width=0.6mm] (4-\sg,3.5+\sf)--(4-\sg,4.5+\sf);

\draw[line width=0.6mm] (-7,4.5+\sf)--(-4,4.5+\sf);
\draw[line width=0.6mm] (-7,3.5+\sf)--(-4,3.5+\sf);
\draw[line width=0.6mm] (-4,3.5+\sf)--(-4,4.5+\sf);

\node at (-5.5,4.0+\sf) {\Large no supply}; 
\node at (0.15,4.0+\sf) {\Large $m$};
\node at (1.5,4.0+\sf) {\Large $n$};
\draw[line width=0.6mm] (0.75,4.5+\sf)--(0.75,3.5+\sf);


\node at (0.15,4.75+\sf){\large Type 1};
\node at (1.65,4.75+\sf){\large Unknown};

%third row
\draw[line width=0.6mm] (-7,4.5+2*\sf)--(-4,4.5+2*\sf);
\draw[line width=0.6mm] (-7,3.5+2*\sf)--(-4,3.5+2*\sf);
\draw[line width=0.6mm] (-4,3.5+2*\sf)--(-4,4.5+2*\sf);


\draw[line width=0.6mm] (7-\sg,4.5+2*\sf)--(4-\sg,4.5+2*\sf);
\draw[line width=0.6mm] (7-\sg,3.5+2*\sf)--(4-\sg,3.5+2*\sf);
\draw[line width=0.6mm] (4-\sg,3.5+2*\sf)--(4-\sg,4.5+2*\sf);

\node at (-5.45,4.0+2*\sf) {\Large $i$};
\node at (0.95,4.0+2*\sf) {\Large $j$};
\node at (0.95,4.75+2*\sf){\large Type 1};
\node at (-5.45,4.75+2*\sf){\large Type 2};

%letters
\node at (-8.5,4.0){\Large \textbf{Case (a):}};
\node at (-8.5,4.0+1*\sf){\Large \textbf{Case (b):}};
\node at (-8.5,4.0+2*\sf){\Large \textbf{Case (c):}};


%steady state
\node at (6,5.0){\Large \textbf{Steady state probability}};
\node at (6,4.0){\Large $\pi^L_{m,n}$};
\node at (6,4.0+1*\sf){\Large $\pi^R_{m,n}$};
\node at (6,4.0+2*\sf){\Large $q_{i,j}$};
\end{tikzpicture}

==> one-sided-state-diag-new.tikz <==
\begin{tikzpicture}[baseline=0pt]


% \def\points{(0,0), (0,1), (1,0), (1,1),(2,1),(1,2),(2,2),(0,2),(2,0)}
% \foreach \p in \points {
%     \node at \p[circle,fill,inner sep=1pt]{};
%     \node[above] at \p{\tiny \p};
%   }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%Origin region %%%%%%%
\coordinate[label =  left: \text{\tiny $(0,0)$}] (A) at (0,0);
\coordinate[label =  below right: \text{\tiny $(1,0)$}] (B) at (1,0);
\coordinate[label =  left: \text{\tiny $(0,1)$}] (C) at (0,1);
\coordinate[label =  above right: \text{\tiny $(1,1)$}] (D) at (1,1);
\node[rotate=90,font=\fontsize{4.5}{3.75}\selectfont] at (1.35,0.5) { $\mu_1\gamma_s+\sr$};

\node at (A)[circle,fill,inner sep=1pt]{};
\node at (B)[circle,fill,inner sep=1pt]{};
\node at (C)[circle,fill,inner sep=1pt]{};
\node at (D)[circle,fill,inner sep=1pt]{};

%origin rates
\node at (0.22,0.5)[fill,inner sep=1.5pt]{};
\node[font=\fontsize{4.5}{3.75}\selectfont] at (0.4,0.5){ $r_1$};
\node at (-2,2)[fill,inner sep=1.5pt]{};
\node[font=\fontsize{4.5}{3.75}\selectfont] at (-1,2){ $r_1=\mu_1\gamma_s+\mu_2 +\sr$};

\node at (0.5,0.87)[fill,inner sep=1.5pt]{};
\node[font=\fontsize{4.5}{3.75}\selectfont] at (0.5,0.74){ $r_2$};
\node at (-2,1.75)[fill,inner sep=1.5pt]{};
\node[font=\fontsize{4.5}{3.75}\selectfont] at (-1.2,1.75){ $r_2=\mu_1(1-\gamma_s)$};

\node at (0.78,0.5)[fill,inner sep=1.5pt]{};
\node[font=\fontsize{4.5}{3.75}\selectfont] at (0.63,0.5){ $r_3$};
\node at (-2,1.5)[fill,inner sep=1.5pt]{};
\node[font=\fontsize{4.5}{3.75}\selectfont] at (-1.33,1.5){ $r_3=\lambda_1+\lambda_2$};


%arrows
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](D) to [out=135,in=45] node[above]{\tiny $\mu_2 +\sr$} (C);

\draw[line width=0.2mm,-{Latex[length=1.5mm]}](A) to [out=135,in=225] node[left]{\tiny $\fs+\nfs$} (C);

\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C) to [out=-45,in=45] node[right]{} (A);%\tiny $\nfd+\fd+\sr$

\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C) to [out=0,in=90] node[left]{} (B);

\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B) to [out=225,in=-45] node[below]{\tiny $\fd+\sr$} (A);

\draw[line width=0.2mm,-{Latex[length=1.5mm]}](D) to [out=-45,in=45] node[left]{} (B);
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B) to [out=135,in=225] node[left]{} (D);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%m axis border(n=0) %%%%%%%
\coordinate[label =  above right: \text{\tiny $(m,0)$}] (A1) at (7,0);
\node at (A1)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  above left: \text{\tiny $(m-1,0)$}] (A2) at (6,0);
\coordinate[] (A2) at (6,0);
\node at (A2)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  left: \text{\tiny $(m,1)$}] (A3) at (7,1);
\coordinate[] (A3) at (7,1);
\node at (A3)[circle,fill,inner sep=1pt]{};


%arrows
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](A1) to [out=225,in=-45] node[below]{\tiny $\fd+m\sr$} (A2);
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](A1) to [out=135,in=225] node[left]{\tiny $\fs+\nfs$} (A3);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%m axis border(n=0) %%%%%%%
%\coordinate[label =  left: \text{\tiny $(0,n+1)$}] (B0) at (0,6);
\coordinate[] (B0) at (0,6);
\node at (B0)[circle,fill,inner sep=1pt]{};
\coordinate[label =  left: \text{\tiny $(0,n)$}] (B1) at (0,5);
\node at (B1)[circle,fill,inner sep=1pt]{};
\coordinate[label =  left: \text{\revision{\tiny $(0,n-1)$}}] (B2) at (0,4);
\coordinate[] (B2) at (0,4);
\node at (B2)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  above left: \text{\tiny $(1,n-2)$}] (B3) at (1,3);
\coordinate[] (B3) at (1,3);
\node at (B3)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  above left: \text{\tiny $(2,n-3)$}] (B4) at (2,2);
\coordinate[] (B4) at (2,2);
\node at (B4)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  above left: \text{\tiny $(3,0)$}] (B5) at (3,0);
\coordinate[] (B5) at (3,0);
\node at (B5)[circle,fill,inner sep=1pt]{};
\coordinate[label =  above left: \text{\revision {\tiny $(n,0)$}}] (B6) at (4,0);
\coordinate[] (B6) at (4,0);
\node at (B6)[circle,fill,inner sep=1pt]{};

%arrows
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B1) to [out=135,in=225] node[left]{\tiny $\fs+\nfs$} (B0);
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B1) to [out=-45,in=45] node[left]{\tiny $\nfd\fsprob+\fd + n\sr$} (B2);
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B1) to [out=0,in=90] (B3)node[below]{\tiny $\nfd(1-\fsprob)\fsprob$};
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B1) to [out=0,in=90] (B4)node[below]{\tiny $\nfd(1-\fsprob)^2\fsprob$};
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B1) to [out=0,in=90]  (B5)node[below]{\tiny $\nfd(1-\fsprob)^{n-1}\fsprob$};
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](B1) to [out=0,in=90] (B6)node[below right]{\tiny $\nfd(1-\fsprob)^n$};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%inner region, center%%%%%%%
%\coordinate[label =  left: \text{\tiny $(m,n+1)$}] (C0) at (7,6);
\coordinate[] (C0) at (7,6);
\node at (C0)[circle,fill,inner sep=1pt]{};
\coordinate[label =  above right : \text{\tiny $(m,n)$}] (C1) at (7,5);
\node at (C1)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  above left: \text{\tiny $(m-1,n)$}] (C2) at (6,5);
\coordinate[] (C2) at (6,5);
\node at (C2)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  left: \text{\tiny $(m,n-1)$}] (C3) at (7,4);
\coordinate[] (C3) at (7,4);
\node at (C3)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  left: \text{\tiny $(m+1,n-2)$}] (C4) at (7.5,3);
\coordinate[] (C4) at (7.5,3);
\node at (C4)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  left: \text{\tiny $(m+2,n-3)$}] (C5) at (8,2);
\coordinate[] (C5) at (8,2);
\node at (C5)[circle,fill,inner sep=1pt]{};
%\coordinate[label =  above : \text{\tiny $(m+3,0)$}] (C6) at (8.5,0);
\coordinate[] (C6) at (8.5,0);
\node at (C6)[circle,fill,inner sep=1pt]{};
\coordinate[label =  above right: \text{\revision{\tiny $(m+n,0)$}}] (C7) at (9.5,0);
\coordinate[] (C7) at (9.5,0);
\node at (C7)[circle,fill,inner sep=1pt]{};


%arrows
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=135,in=225] node[left]{\tiny $\fs+\nfs$} (C0);
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=-135,in=-45] node[below]{\tiny $\fd+m\sr$} (C2);
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=-45,in=45]  (C3)node[below left ]{\tiny $\nfd\fsprob+n\sr$};

\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=0,in=90] (C4)node[below left ]{\tiny $\nfd(1-\fsprob)\fsprob$};
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=0,in=90] (C5)node[below left ]{\tiny $\nfd(1-\fsprob)^2\fsprob$};
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=0,in=90]  (C6)node[below]{\tiny $\nfd(1-\fsprob)^{n-1}\fsprob$};
\draw[line width=0.2mm,-{Latex[length=1.5mm]}](C1) to [out=0,in=90] (C7)node[below right]{\tiny $\nfd(1-\fsprob)^n$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%grid lines%%%%%%%
\draw[-{Latex[length=1.5mm]},dashed,line width=0.05mm](0,0)--(11,0);
\node at (11.5,-0.25){ $m$};
\draw[-{Latex[length=1.5mm]},dashed,line width=0.05mm](0,0)--(0,7);
\node at (-0.25,7){$n$};

\draw[dashed,line width=0.05mm](0,5)--(10.5,5);
\draw[dashed,line width=0.05mm](7,0)--(7,6.5);

\draw[dashed,line width=0.05mm](0,1)--(1.5,1);
\draw[dashed,line width=0.05mm](1,0)--(1,1.5);

\end{tikzpicture}

==> two_sided_queue.tikz <==
\begin{tikzpicture}[baseline=0pt]

%------rectagle1
\node[rotate=90] at (-10.5,3){\Large \textbf{Supply Side}};
\draw[line width=0.6mm] (-7,4.5)--(-4,4.5);
\draw[line width=0.6mm] (-7,3.5)--(-4,3.5);
\draw[line width=0.6mm] (-4,3.5)--(-4,4.5);
%arrows
\draw[line width=0.6mm,-] (-3.6,4.0)--(-1,4.0);
\draw[line width=0.6mm,-] (-3.6,4.0)--(-1,2.0);
\draw[line width=0.6mm,-] (-3.6,2.0)--(-1.0,2.0);

%rate
\draw[line width=0.6mm,->] (-8.5,4.0)--(-7.5,4.0) node at(-10.25+1,4) {\Large $\lambda_1$};
\draw[line width=0.6mm,->] (-8.5,2)--(-7.5,2) node at(-10.25+1,2) {\Large $\lambda_2$};
\draw[line width=0.6mm,->] (-5.5,4.0)--(-5.5,3.0) node at (-5.15,3.0) {\Large $\sr$};
\draw[line width=0.6mm,->] (-5.5,2.0)--(-5.5,1.0) node at (-5.15,1.0) {\Large $\sr$};

%------rectagle2
\def\sf{-2}
\draw[line width=0.6mm] (-7,4.5+\sf)--(-4,4.5+\sf);
\draw[line width=0.6mm] (-7,3.5+\sf)--(-4,3.5+\sf);
\draw[line width=0.6mm] (-4,3.5+\sf)--(-4,4.5+\sf);
%arrows


%\draw[line width=0.6mm] (-7,4.5+2*\sf)--(-4,4.5+2*\sf);
%\draw[line width=0.6mm] (-7,3.5+2*\sf)--(-4,3.5+2*\sf);
%\draw[line width=0.6mm] (-4,3.5+2*\sf)--(-4,4.5+2*\sf);


%--------circles
%\draw[line width=0.6mm] (0,4) circle (0.75cm);
%\draw[line width=0.6mm] (0,2) circle (0.75cm);
%\draw[line width=0.6mm] (0,0) circle (0.75cm);

%demand side
\node[rotate=90] at (6,3){\Large \textbf{Demand Side}};
\def\sf{-2}
\def\sg{4.5}
\draw[line width=0.6mm] (7-\sg,4.5+\sf)--(4-\sg,4.5+\sf);
\draw[line width=0.6mm] (7-\sg,3.5+\sf)--(4-\sg,3.5+\sf);
\draw[line width=0.6mm] (4-\sg,3.5+\sf)--(4-\sg,4.5+\sf);

\draw[line width=0.6mm] (7-\sg,4.5)--(4-\sg,4.5);
\draw[line width=0.6mm] (7-\sg,3.5)--(4-\sg,3.5);
\draw[line width=0.6mm] (4-\sg,3.5)--(4-\sg,4.5);

%rates
\def\sf{2}
\draw[line width=0.6mm,->] (2+\sf,2.0)--(1+\sf,2.0) node at (3.0+\sf,2) {\Large $\mu_2$};
\draw[line width=0.6mm,->] (2+\sf,4.0)--(1+\sf,4.0) node at (3.0+\sf,4) {\Large $\mu_1$};
\draw[line width=0.6mm,->] (-5.5+6.5,4.0)--(-5.5+6.5,3.0) node at (-5.15+6.5,3.0) {\Large $\dr$};
\draw[line width=0.6mm,->] (-5.5+6.5,2.0)--(-5.5+6.5,1.0) node at (-5.15+6.5,1.0) {\Large $\dr$};

\end{tikzpicture}
